A Benchmark and Robustness Study of In-Context-Learning with Large Language Models in Music Entity Detection

Detecting music entities such as song titles or artist names is a useful application to help use cases like processing music search queries or analyzing music consumption on the web. Recent approaches incorporate smaller language models (SLMs) like BERT and achieve high results. However, further research indicates a high influence of entity exposure during pre-training on the performance of the models. With the advent of large language models (LLMs), these outperform SLMs in a variety of downstream tasks. However, researchers are still divided if this is applicable to tasks like entity detection in texts due to issues like hallucination. In this paper, we provide a novel dataset of user-generated metadata and conduct a benchmark and a robustness study using recent LLMs with in-context-learning (ICL). Our results indicate that LLMs in the ICL setting yield higher performance than SLMs. We further uncover the large impact of entity exposure on the best performing LLM in our study.

==> figures/memorization2.tex <==
\begin{tikzpicture}[node distance=1.5cm, font=\footnotesize]

    % Define styles for boxes
    \tikzstyle{question} = [rectangle, draw, fill=blue!10, text width=10em, align=center, rounded corners, minimum height=2em]
    \tikzstyle{answer} = [rectangle, draw, fill=orange!10, text width=8em, align=center, rounded corners, minimum height=2em]

    % Define styles for headers
    \tikzstyle{header} = [font=\small\bfseries, align=center]


    % Define nodes for questions
    \node (q1) [question] {
        \textbf{Q1} \\
        Who is or who are the original performing artist(s) of the song \textbf{Yesterday} released in the year \textbf{1965}?
    };
    
    
    \node (q2) [question, below=0.5cm of q1] {
        \textbf{Q2} \\
        Who wrote the original song of the cover version \textbf{Yesterday} performed by \textbf{Tomcats} in the year \textbf{1966}?
    };

    % Define nodes for answers
    \node (a1_correct) [answer, right=0.5cm of q1] {
        \textit{The Beatles}
    };
    
    \node (a2_correct) [answer, right=0.5cm of q2] {
        \textit{John Lennon, Paul McCartney}
    };

    % Add headers
    %\node (header_q) [header, above=.25cm of q1] {Question};
    \node (header_a) [header, above=.5cm of a1_correct] {Expected Answer};

\end{tikzpicture}
